Convergence and Stability of Discrete Exterior Calculus for the Hodge Laplace Problem in Two Dimensions

We prove convergence and stability of the discrete exterior calculus (DEC) solutions for the Hodge-Laplace problems in two dimensions for families of meshes that are non-degenerate Delaunay and shape regular. We do this by relating the DEC solutions to the lowest order finite element exterior calculus (FEEC) solutions. A Poincar\'e inequality and a discrete inf-sup condition for DEC are part of this proof. We also prove that under appropriate geometric conditions on the mesh the DEC and FEEC norms are equivalent. Only one side of the norm equivalence is needed for proving stability and convergence and this allows us to relax the conditions on the meshes.

==> figs/0-form-Delaunay-boundary.tex <==
\begin{tikzpicture}[scale=4]

% Delauany pair with vert v0 on boundary
    % Define the vertices of the triangles
    \coordinate (v0) at (0.0, 0.0);
    \coordinate (v1) at (-0.1, 0.4);
    \coordinate (v3) at (0.8, 0.0);
    \coordinate (v2) at (0.48, 0.64);
    \coordinate (v4) at (0.4, -0.32);
  
    % Draw the triangles
    \draw[thin] (v0) -- (v3) -- (v2) -- cycle;
    \draw[thin] (v3) -- (v4) -- (v0);
    \draw[thin] (v0) -- (v1) -- (v2);

    % Place labels
    \node[below] at (v0) {$v_0$};
    \node[below, xshift=2pt] at (v3) {$v_3$};
    \node[above] at (v2) {$v_2$};
    \node[below] at (v4) {$v_4$};
    \node[left] at (v1) {$v_1$};
    \node[right, yshift=-3pt] at (v1) {$B_1$};
    
    \node[below, xshift=-2pt, yshift=-5pt] at (v2) {$B_2$};
     \node[below left, xshift=-9pt, yshift=-6pt] at (v2) {$C_1$};
    \node[above left, xshift=-3pt] at (v3) {$C_2$};
    \node[below left, yshift=2pt, xshift=-8pt] at (v3) {$B_3$};
    \node[above, xshift=-2pt, yshift=2pt] at (v4) {$C_3$};
   

\end{tikzpicture}


==> figs/0-form-Delaunay-internal.tex <==
\begin{tikzpicture}[scale=4]

    % Define the vertices of the main triangle (scalene)
    \coordinate (v0) at (0.0, 0.0);
    \coordinate (v1) at (1.0, 0.0);
    \coordinate (v2) at (0.6, 0.8);
    \coordinate (O) at (0.5, 0.25);
    
  
    % Define midpoints of edges
    \coordinate (M_01) at ($ (v0)!0.6!(v1) $);
    \coordinate (M_02) at ($ (v0)!0.5!(v2) $);
  
    % Define the circumcenter explicitly
    %\coordinate (CC) at (0.00, 0.21);  % Precomputed circumcenter
  
    % Draw the main triangle
    \draw[thin] (v0) -- (v1) -- (v2) -- cycle;
    \draw[thin] (O) -- (M_01);
    \draw[thin] (O) -- (M_02);

    \draw[thin] (O) -- (v2);
    \draw[thin] (O) -- (v1);
    \draw[thin] (O) -- (v0);

    \node[below] at (v0) {$v_3$};
    \node[above right, xshift=13pt, yshift=-2.5pt] at (v0) {$C_2$};
    \node[above right, xshift=13pt, yshift=11pt] at (v0) {$B_3$};
    \node[below] at (v1) {$v_1$};
    \node[above left, xshift=-2pt, yshift=4pt] at (v1) {$C_5$};
    \node[above left, xshift=-10pt, yshift=-3pt] at (v1) {$B_1$};
    \node[above] at (v2) {$v_5$};
    \node[below left, xshift=-1pt, yshift=-16pt] at (v2) {$C_4$};
    \node[below right, xshift=-4pt, yshift=-16pt] at (v2) {$B_5$};
    % \node[above right, xshift=5pt] at (v0) {$A$};
    % \node[below, xshift=-2pt, yshift=-5pt] at (v2) {$C$};
    % \node[above left, xshift=-3pt] at (v1) {$B$};
    \node[above right] at (O) {$v_0$};

    \node[below] at (M_01) {$v_2$};
    \node[above right, xshift=-2pt, yshift=-2pt] at (M_01) {$C_1$};
    \node[above left, xshift=-1pt, yshift=-2pt] at (M_01) {$B_2$};
    \node[above left] at (M_02) {$v_4$};
    \node[below right, xshift=-6pt, yshift=-2pt] at (M_02) {$C_3$};
    \node[below right, xshift=0pt, yshift=9pt] at (M_02) {$B_4$};

\end{tikzpicture}


==> figs/0-form-acute.tex <==
\begin{tikzpicture}[scale=4]

    % Define the vertices of the main triangle (scalene)
    \coordinate (v0) at (0.0, 0.0);
    \coordinate (v1) at (1.0, 0.0);
    \coordinate (v2) at (0.6, 0.8);
    \coordinate (O) at (0.5, 0.25);
    
  
    % Define midpoints of edges
    \coordinate (M_01) at ($ (v0)!0.5!(v1) $);
    \coordinate (M_02) at ($ (v0)!0.5!(v2) $);
  
    % Define the circumcenter explicitly
    %\coordinate (CC) at (0.00, 0.21);  % Precomputed circumcenter
  
    % Draw the main triangle
    \draw[thin] (v0) -- (v1) -- (v2) -- cycle;
    \draw[thin] (O) -- (M_01);
    \draw[thin] (O) -- (M_02);
    \draw[dashed] (M_01) -- (M_02);
    \draw[dashed] (O) -- (v2);
    \draw[dashed] (O) -- (v1);
    \draw[dashed] (O) -- (v0);

    \node[below] at (v0) {$v_0$};
    \node[below] at (v1) {$v_1$};
    \node[above] at (v2) {$v_2$};
    % \node[above right, xshift=5pt] at (v0) {$A$};
    % \node[below, xshift=-2pt, yshift=-5pt] at (v2) {$C$};
    % \node[above left, xshift=-3pt] at (v1) {$B$};
    \node[above right] at (O) {$O$};

    \node[below] at (M_01) {$M_1$};
    \node[above left] at (M_02) {$M_2$};
    

\end{tikzpicture}


==> figs/delaunay.tex <==
\begin{tikzpicture}[scale=4]

    % Define the vertices of the main triangle (scalene)
    \coordinate (v0) at (0.0, 0.0);
    \coordinate (v1) at (1.0, 0.0);
    \coordinate (v2) at (0.6, 0.8);
    \coordinate (v3) at (0.5, -0.4);
  
    % Define midpoints of edges
    \coordinate (M_01) at ($ (v0)!0.5!(v1) $);
    \coordinate (M_02) at ($ (v0)!0.5!(v2) $);
    \coordinate (M_12) at ($ (v1)!0.5!(v2) $);
    \coordinate (M_03) at ($ (v0)!0.5!(v3) $);
    \coordinate (M_13) at ($ (v1)!0.5!(v3) $);
    % \coordinate (H_02) at (0.36, 0.48);
    % \coordinate (H_12) at (0.8, 0.4);
  
    % Define the circumcenter explicitly
    %\coordinate (CC) at (0.00, 0.21);  % Precomputed circumcenter
  
    % Draw the main triangle
    \draw[thin] (v0) -- (v1) -- (v2) -- cycle;
    \draw[thin] (v1) -- (v3) -- (v0);
    % \draw[dashed] (v1) -- (H_02);
    % \draw[dashed] (v0) -- (H_12);
  
    \node[left] at (v0) {$v_0$};
    \node[right] at (v1) {$v_1$};
    \node[above] at (v2) {$v_2$};
    \node[below] at (v3) {$v_3$};
    \node[above right, xshift=5pt] at (v0) {$A_1$};
    \node[below, xshift=-1pt, yshift=-5pt] at (v2) {$C_1$};
    \node[above left, xshift=-3pt] at (v1) {$B_1$};
    \node[above, xshift=-1pt, yshift=2pt] at (v3) {$C_2$};
    \node[above] at (M_01) {$c$};
    \node[above left] at (M_02) {$b_1$};
    \node[above right] at (M_12) {$a_1$};
    \node[below left] at (M_03) {$b_2$};
    \node[below right] at (M_13) {$a_2$};
    % \node[above left] at (H_02) {$H_1$};
    % \node[above right, yshift=-10pt] at (H_12) {$H_0$};
    

\end{tikzpicture}

